Learning Low-Energy Subspace Overlaps in Many-Body Systems with Measurement-Based and Coherent Quantum Strategies

Predicting the overlap of quantum states with specified low-energy subspaces is a key diagnostic for quantum many-body dynamics, with direct applications in state preparation, subspace-based algorithms, and the study of thermalization. We study the supervised prediction of subspace overlaps O_K between time-evolved states and K-dimensional low-energy eigenspaces of a 10-qubit Heisenberg spin chain following a local perturbation. We compare two quantum information extraction strategies: measurement-based learning, in which classical shadow features are processed by convolutional neural networks, and coherent quantum learning, in which quantum convolutional neural networks process the state directly. We further introduce physics-informed variants for both approaches, including Hamiltonian-aware shadows and QCNN gates aligned with the Heisenberg exchange structure. Across five dataset configurations spanning weak, moderate, and strong quench regimes, physics-informed QCNNs achieve stable performance, with mean test-set coefficients of determination R^2 = 0.753-0.846. Shadow-based methods show stronger regime dependence: they outperform QCNNs in the moderate-quench regime, reaching R^2 = 0.886, but underperform in weak and strong quenches at default shot budgets, where the best shadow results are R^2 = 0.615 and 0.672, respectively. Hardware validation on Quantinuum and IBM noise models shows that arbitrary state preparation is the dominant limitation, requiring approximately 2,044 two-qubit gates and causing near-complete depolarization before inference. These results identify a regime-dependent tradeoff between measurement-based and coherent quantum learning, with shadow methods excelling when the target remains locally accessible and physics-informed QCNNs providing more robust performance across dynamical regimes.

==> fig_conv_pool_gates.tex <==
%% fig_conv_pool_gates.tex — 4-row layout: each model's conv + pool
%% Usage:  \resizebox{\textwidth}{!}{\input{fig_conv_pool_gates}}
%%
%% Required in preamble:
%%   \usepackage{tikz}
%%   \usetikzlibrary{calc, decorations.pathreplacing, shapes.misc}
%%   \usepackage{amsmath}
%%   + colors: gorange, gobord, ggreen, ggbord, gpur, gpbord, tcol, wg

\begin{tikzpicture}[font=\sffamily\Large,
  sqg/.style={draw=gobord, fill=gorange, minimum width=14mm, minimum height=11mm,
    rounded corners=2pt, font=\sffamily\Large\bfseries, inner sep=2pt},
  pqg/.style={draw=gpbord, fill=gpur, minimum width=14mm, minimum height=11mm,
    rounded corners=2pt, font=\sffamily\Large\bfseries, inner sep=2pt},
  isg/.style={draw=ggbord, fill=ggreen, minimum width=18mm, minimum height=26mm,
    rounded corners=2pt, font=\sffamily\Large\bfseries, align=center, inner sep=3pt},
  isgp/.style={draw=ggbord, fill=ggreen, minimum width=16mm, minimum height=24mm,
    rounded corners=2pt, font=\sffamily\Large\bfseries, align=center, inner sep=3pt},
  ctrl/.style={circle, fill=black, minimum size=5mm, inner sep=0pt},
  tgt/.style={circle, draw=black, thick, fill=white, minimum size=9mm, inner sep=0pt},
  discard/.style={cross out, draw=red!70!black, thick, minimum size=6mm, inner sep=0pt},
]

% Qubit y-coords (relative within each scope)
\def\yt{-1.6}
\def\yb{-3.6}
\def\ymid{-2.6}

% Column offset for pool circuits
\def\poolX{12}

% Row spacing
\def\rowA{0}
\def\rowB{-6.5}
\def\rowC{-13}
\def\rowD{-20.5}

% ============================================================
% ROW 1: Standard Simple
% ============================================================
\begin{scope}[shift={(0,\rowA)}]
  % ---- Conv ----
  \node[anchor=west, font=\sffamily\Large\bfseries, text=tcol] at (0,0)
    {(a) Standard Simple QCNN: Conv $U_c$};
  \node[anchor=west, font=\sffamily\large] at (0,-0.7)
    {6 params/gate \quad Conv = 1};

  \draw[wg, thick] (0.5,\yt) -- (9.0,\yt);
  \draw[wg, thick] (0.5,\yb) -- (9.0,\yb);
  \node[font=\sffamily\Large, text=black, anchor=east] at (0.35,\yt) {$q_i$};
  \node[font=\sffamily\Large, text=black, anchor=east] at (0.35,\yb) {$q_j$};

  \node[sqg] at (1.6,\yt) {$R_Z$};
  \node[sqg] at (3.2,\yt) {$R_Y$};
  \node[sqg] at (4.8,\yt) {$R_Z$};
  \node[sqg] at (1.6,\yb) {$R_Z$};
  \node[sqg] at (3.2,\yb) {$R_Y$};
  \node[sqg] at (4.8,\yb) {$R_Z$};

  \draw[black, thick] (6.8,\yt) -- (6.8,\yb);
  \node[ctrl] at (6.8,\yt) {};
  \node[tgt] (ta) at (6.8,\yb) {};
  \draw[black, thick] (ta.west) -- (ta.east);
  \draw[black, thick] (ta.south) -- (ta.north);

  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (0.8,\yb-0.8) -- (5.5,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {ZYZ + ZYZ (3+3)};
  \node[font=\sffamily] at (6.8,\yb-0.9) {CNOT};

  % ---- Pool ----
  \node[anchor=west, font=\sffamily\Large\bfseries, text=tcol] at (\poolX,0)
    {Pool $V_p$ \normalfont\Large— 3 params};

  \draw[wg, thick] (\poolX+0.5,\yt) -- (\poolX+8.5,\yt);
  \draw[wg, thick] (\poolX+0.5,\yb) -- (\poolX+8.5,\yb);
  \node[font=\sffamily\Large, text=black, anchor=east] at (\poolX+0.35,\yt) {$q_\mathrm{out}$};
  \node[font=\sffamily\Large, text=black, anchor=east] at (\poolX+0.35,\yb) {$q_\mathrm{keep}$};

  \draw[black, thick] (\poolX+2.0,\yt) -- (\poolX+2.0,\yb);
  \node[ctrl] at (\poolX+2.0,\yt) {};
  \node[pqg] at (\poolX+2.0,\yb) {$R_Z$};

  \draw[black, thick] (\poolX+4.0,\yt) -- (\poolX+4.0,\yb);
  \node[ctrl] at (\poolX+4.0,\yt) {};
  \node[pqg] at (\poolX+4.0,\yb) {$R_Y$};

  \draw[black, thick] (\poolX+6.0,\yt) -- (\poolX+6.0,\yb);
  \node[ctrl] at (\poolX+6.0,\yt) {};
  \node[pqg] at (\poolX+6.0,\yb) {$R_X$};

  \node[discard] at (\poolX+7.8,\yt) {};
  \node[font=\sffamily, text=red!70!black] at (\poolX+7.8,\yt-0.6) {trace};

  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (\poolX+1.2,\yb-0.8) -- (\poolX+6.8,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {CRZ + CRY + CRX};
\end{scope}

% ============================================================
% ROW 2: Standard Deep
% ============================================================
\begin{scope}[shift={(0,\rowB)}]
  % ---- Conv ----
  \node[anchor=west, font=\sffamily\Large\bfseries, text=tcol] at (0,0)
    {(b) Standard Deep QCNN: Conv $U_c$};
  \node[anchor=west, font=\sffamily\large] at (0,-0.7)
    {6 params/gate \quad Conv = 2};

  \draw[wg, thick] (0.5,\yt) -- (9.0,\yt);
  \draw[wg, thick] (0.5,\yb) -- (9.0,\yb);
  \node[font=\sffamily\Large, text=black, anchor=east] at (0.35,\yt) {$q_i$};
  \node[font=\sffamily\Large, text=black, anchor=east] at (0.35,\yb) {$q_j$};

  % Layer 1
  \node[sqg] at (1.6,\yt) {$R_Z$};
  \node[sqg] at (3.2,\yt) {$R_Y$};
  \node[sqg] at (4.8,\yt) {$R_Z$};
  \node[sqg] at (1.6,\yb) {$R_Z$};
  \node[sqg] at (3.2,\yb) {$R_Y$};
  \node[sqg] at (4.8,\yb) {$R_Z$};

  \draw[black, thick] (6.8,\yt) -- (6.8,\yb);
  \node[ctrl] at (6.8,\yt) {};
  \node[tgt] (tb1) at (6.8,\yb) {};
  \draw[black, thick] (tb1.west) -- (tb1.east);
  \draw[black, thick] (tb1.south) -- (tb1.north);

  % ×2 indicator
  \node[font=\sffamily\Large\bfseries, text=gobord] at (8.2, \ymid) {$\times 2$};

  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (0.8,\yb-0.8) -- (7.2,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {Rot + Rot + CNOT (6) applied twice};

  % ---- Pool (same as Simple) ----
  \node[anchor=west, font=\sffamily\Large\bfseries, text=tcol] at (\poolX,0)
    {Pool $V_p$ \normalfont\Large: 3 params};

  \draw[wg, thick] (\poolX+0.5,\yt) -- (\poolX+8.5,\yt);
  \draw[wg, thick] (\poolX+0.5,\yb) -- (\poolX+8.5,\yb);
  \node[font=\sffamily\Large, text=black, anchor=east] at (\poolX+0.35,\yt) {$q_\mathrm{out}$};
  \node[font=\sffamily\Large, text=black, anchor=east] at (\poolX+0.35,\yb) {$q_\mathrm{keep}$};

  \draw[black, thick] (\poolX+2.0,\yt) -- (\poolX+2.0,\yb);
  \node[ctrl] at (\poolX+2.0,\yt) {};
  \node[pqg] at (\poolX+2.0,\yb) {$R_Z$};

  \draw[black, thick] (\poolX+4.0,\yt) -- (\poolX+4.0,\yb);
  \node[ctrl] at (\poolX+4.0,\yt) {};
  \node[pqg] at (\poolX+4.0,\yb) {$R_Y$};

  \draw[black, thick] (\poolX+6.0,\yt) -- (\poolX+6.0,\yb);
  \node[ctrl] at (\poolX+6.0,\yt) {};
  \node[pqg] at (\poolX+6.0,\yb) {$R_X$};

  \node[discard] at (\poolX+7.8,\yt) {};
  \node[font=\sffamily, text=red!70!black] at (\poolX+7.8,\yt-0.6) {trace};

  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (\poolX+1.2,\yb-0.8) -- (\poolX+6.8,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {CRZ + CRY + CRX};
\end{scope}

% ============================================================
% ROW 3: Heisenberg QCNN
% ============================================================
\begin{scope}[shift={(0,\rowC)}]
  % ---- Conv ----
  \node[anchor=west, font=\sffamily\Large\bfseries, text=tcol] at (0,0)
    {(c) Heisenberg QCNN: Conv $U_H$};
  \node[anchor=west, font=\sffamily\large] at (0,-0.7)
    {7 params/gate \quad Conv = 1};

  \draw[wg, thick] (0.5,\yt) -- (8.5,\yt);
  \draw[wg, thick] (0.5,\yb) -- (8.5,\yb);
  \node[font=\sffamily\Large, text=black, anchor=east] at (0.35,\yt) {$q_i$};
  \node[font=\sffamily\Large, text=black, anchor=east] at (0.35,\yb) {$q_j$};

  \node[sqg] at (1.6,\yt) {$R_Z$};
  \node[sqg] at (3.2,\yt) {$R_X$};
  \node[sqg] at (1.6,\yb) {$R_Z$};
  \node[sqg] at (3.2,\yb) {$R_X$};

  \node[isg] at (5.8,\ymid) {$XX$\\[3pt]$YY$\\[3pt]$ZZ$};

  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (0.8,\yb-0.8) -- (4.0,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {Local fields (4)};
  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (4.8,\yb-0.8) -- (6.8,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {Exchange (3)};

  % ---- Pool ----
  \node[anchor=west, font=\sffamily\Large\bfseries, text=tcol] at (\poolX,0)
    {Pool $V_H$ \normalfont\Large: 4 params};

  \draw[wg, thick] (\poolX+0.5,\yt) -- (\poolX+8.0,\yt);
  \draw[wg, thick] (\poolX+0.5,\yb) -- (\poolX+8.0,\yb);
  \node[font=\sffamily\Large, text=black, anchor=east] at (\poolX+0.35,\yt) {$q_\mathrm{out}$};
  \node[font=\sffamily\Large, text=black, anchor=east] at (\poolX+0.35,\yb) {$q_\mathrm{keep}$};

  \node[isgp] at (\poolX+2.8,\ymid) {$XX$\\[3pt]$YY$\\[3pt]$ZZ$};

  \node[pqg] at (\poolX+5.2,\yb) {$R_Y$};

  \node[discard] at (\poolX+7.2,\yt) {};
  \node[font=\sffamily, text=red!70!black] at (\poolX+7.2,\yt-0.6) {trace};

  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (\poolX+1.8,\yb-0.8) -- (\poolX+3.8,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {Exchange (3)};
  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (\poolX+4.5,\yb-0.8) -- (\poolX+5.9,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {Adapt (1)};
\end{scope}

% ============================================================
% ROW 4: Heisenberg QCNN+
% ============================================================
\begin{scope}[shift={(0,\rowD)}]
  % ---- Conv ----
  \node[anchor=west, font=\sffamily\Large\bfseries, text=tcol] at (0,0)
    {(d) Heisenberg+ QCNN : Conv $U_{H^+}$};
  \node[anchor=west, font=\sffamily\large] at (0,-0.7)
    {11 params/gate \quad Conv = 1};

  \draw[wg, thick] (0.5,\yt) -- (12.5,\yt);
  \draw[wg, thick] (0.5,\yb) -- (12.5,\yb);
  \node[font=\sffamily\Large, text=black, anchor=east] at (0.35,\yt) {$q_i$};
  \node[font=\sffamily\Large, text=black, anchor=east] at (0.35,\yb) {$q_j$};

  \node[sqg] at (1.6,\yt) {$R_Z$};
  \node[sqg] at (3.2,\yt) {$R_X$};
  \node[sqg] at (1.6,\yb) {$R_Z$};
  \node[sqg] at (3.2,\yb) {$R_X$};

  \node[isg] at (5.8,\ymid) {$XX$\\[3pt]$YY$\\[3pt]$ZZ$};

  % Post-rotation dashed box
  \draw[gpbord, dashed, thick, rounded corners=5pt]
    (7.2, \yt+0.9) rectangle (11, \yb-0.9);
  \node[font=\sffamily\bfseries, text=gpbord, anchor=south] at (9.2, \yt+0.9)
    {Post-rotation};

  \node[pqg] at (8.2,\yt) {$R_Z$};
  \node[pqg] at (9.9,\yt) {$R_X$};
  \node[pqg] at (8.2,\yb) {$R_Z$};
  \node[pqg] at (9.9,\yb) {$R_X$};

  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (0.8,\yb-0.8) -- (4.0,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {Pre-rot (4)};
  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (4.8,\yb-0.8) -- (6.8,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {Exch (3)};
  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (7.2,\yb-0.8) -- (10.6,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {Post-rot (4)};

  % ---- Pool (same as Heisenberg) ----
  \node[anchor=west, font=\sffamily\Large\bfseries, text=tcol] at (\poolX+2,0)
    {Pool $V_H$ \normalfont\Large: 4 params};

  \draw[wg, thick] (\poolX+2.5,\yt) -- (\poolX+10.0,\yt);
  \draw[wg, thick] (\poolX+2.5,\yb) -- (\poolX+10.0,\yb);
  \node[font=\sffamily\Large, text=black, anchor=east] at (\poolX+2.35,\yt) {$q_\mathrm{out}$};
  \node[font=\sffamily\Large, text=black, anchor=east] at (\poolX+2.35,\yb) {$q_\mathrm{keep}$};

  \node[isgp] at (\poolX+4.8,\ymid) {$XX$\\[3pt]$YY$\\[3pt]$ZZ$};

  \node[pqg] at (\poolX+7.2,\yb) {$R_Y$};

  \node[discard] at (\poolX+9.2,\yt) {};
  \node[font=\sffamily, text=red!70!black] at (\poolX+9.2,\yt-0.6) {trace};

  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (\poolX+3.8,\yb-0.8) -- (\poolX+5.8,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {Exchange (3)};
  \draw[decorate, decoration={brace, amplitude=4pt, mirror}]
    (\poolX+6.5,\yb-0.8) -- (\poolX+7.9,\yb-0.8)
    node[midway, below=5pt, font=\sffamily] {Adapt (1)};
\end{scope}

\end{tikzpicture}

==> fig_shadow_protocols.tex <==
%% fig_shadow_protocols.tex — 1-row, 3-panel shadow measurement circuits
%% Usage:  \resizebox{\textwidth}{!}{\input{fig_shadow_protocols}}
%%
%% Required in preamble:
%%   \usepackage{tikz}
%%   \usetikzlibrary{calc, decorations.pathreplacing}
%%   \usepackage{amsmath}
%%   + colors: mblue, mbbord, mcyan, mcbord, mred, mrbord, mgray,
%%             ggreen, ggbord, tcol, wg

\begin{tikzpicture}[font=\sffamily\Large,
  pbg/.style={draw=mbbord, fill=mblue!25, minimum width=18mm, minimum height=14mm,
    rounded corners=2pt, font=\sffamily\LARGE\bfseries, inner sep=2pt},
  zbg/.style={draw=mbbord, fill=mblue!25, minimum width=14mm, minimum height=14mm,
    rounded corners=2pt, font=\sffamily\LARGE\bfseries, inner sep=2pt},
  cfg/.style={draw=mcbord, fill=mcyan!30, minimum width=21mm, minimum height=30mm,
    rounded corners=2pt, font=\sffamily\Large\bfseries, align=center, inner sep=2pt},
  isg/.style={draw=ggbord, fill=ggreen, minimum width=18mm, minimum height=26mm,
    rounded corners=2pt, font=\sffamily\Large\bfseries, align=center, inner sep=2pt},
  meas/.style={draw=mrbord, fill=mred!15, minimum width=14mm, minimum height=14mm,
    rounded corners=2pt, inner sep=2pt},
  cout/.style={draw=gray!80, fill=mgray, minimum width=22mm, minimum height=14mm,
    rounded corners=2pt, font=\sffamily\Large, inner sep=2pt},
]

\def\dy{1.6}
\def\ystart{-1.6}

% Meter symbol helper
\newcommand{\drawmeter}[2]{%
  \draw[mrbord, thick] (#1-0.22, #2-0.06) arc (180:0:0.22cm);
  \draw[mrbord, thick, -stealth] (#1, #2-0.06) -- ++(60:0.40cm);
}

% ============================================================
% (a) Pauli Shadow
% ============================================================
\begin{scope}[shift={(0,0)}]
  \node[font=\sffamily\huge\bfseries, text=tcol] at (4.0,0.4)
    {(a) Pauli Shadow};

  % Wires
  \foreach \i in {0,...,3} {
    \pgfmathsetmacro{\yy}{\ystart - \i*\dy}
    \draw[wg, thick] (1.6, \yy) -- (5.6, \yy);
    \node[font=\sffamily\LARGE, text=black, anchor=east] at (1.5, \yy) {$q_{\i}$};
  }
  \pgfmathsetmacro{\ylast}{\ystart - 3*\dy}
  \node[font=\sffamily\LARGE, text=wg] at (1.3, \ylast-0.7) {$\vdots$};

  % Brace
  \draw[decorate, decoration={brace, mirror, amplitude=5pt}]
    (0.7, \ystart+0.5) -- (0.7, \ylast-0.5)
    node[midway, left=7pt, font=\sffamily\LARGE] {$\ket{\psi}$};

  % Random Pauli rotations
  \node[pbg] at (2.8, \ystart)        {$U_Z$};
  \node[pbg] at (2.8, \ystart-\dy)    {$U_X$};
  \node[pbg] at (2.8, \ystart-2*\dy)  {$U_Y$};
  \node[pbg] at (2.8, \ystart-3*\dy)  {$U_X$};

  % Measurements
  \foreach \i in {0,...,3} {
    \pgfmathsetmacro{\yy}{\ystart - \i*\dy}
    \node[meas] at (4.6, \yy) {};
    \drawmeter{4.6}{\yy}
  }

  % Dashed repeat
  \draw[gray, dashed, thick] (5.5, \ystart+0.5) -- (5.5, \ylast-0.5);

  % Classical bus
  \pgfmathsetmacro{\ymid}{\ystart - 1.5*\dy}
  \draw[gray!70, very thick] (6.1, \ystart+0.3) -- (6.1, \ylast-0.3);
  \foreach \i in {0,...,3} {
    \pgfmathsetmacro{\yy}{\ystart - \i*\dy}
    \draw[gray!70, thick] (5.5, \yy) -- (6.1, \yy);
  }
  \draw[->, gray!70, thick] (6.1, \ymid) -- (6.6, \ymid);

  % Output
  \node[cout] at (7.4, \ymid) {$\langle \hat{P}_i \rangle$};
  \draw[->, gray, thick] (8.4, \ymid) -- (8.9, \ymid);
  \node[font=\sffamily\LARGE, text=black, anchor=west] at (9.0, \ymid)
    {$(3, N)$};
\end{scope}

% ============================================================
% (b) 2q-Clifford Shadow
% ============================================================
\begin{scope}[shift={(11,0)}]
  \node[font=\sffamily\huge\bfseries, text=tcol] at (4.6,0.4)
    {(b) 2q-Clifford Shadow};

  % Wires
  \foreach \i in {0,...,3} {
    \pgfmathsetmacro{\yy}{\ystart - \i*\dy}
    \draw[wg, thick] (1.6, \yy) -- (5.8, \yy);
  }
  \pgfmathsetmacro{\ylast}{\ystart - 3*\dy}
  \node[font=\sffamily\LARGE, text=wg] at (1.3, \ylast-0.7) {$\vdots$};

  % 2q Clifford blocks
  \pgfmathsetmacro{\ymidA}{\ystart - 0.5*\dy}
  \pgfmathsetmacro{\ymidB}{\ystart - 2.5*\dy}
  \node[cfg] at (3.0, \ymidA) {$C_{\!2q}^{(0,1)}$};
  \node[cfg] at (3.0, \ymidB) {$C_{\!2q}^{(2,3)}$};

  % Measurements
  \foreach \i in {0,...,3} {
    \pgfmathsetmacro{\yy}{\ystart - \i*\dy}
    \node[meas] at (5.0, \yy) {};
    \drawmeter{5.0}{\yy}
  }

  % Dashed repeat
  \draw[gray, dashed, thick] (5.9, \ystart+0.5) -- (5.9, \ylast-0.5);

  % Classical bus
  \pgfmathsetmacro{\ymid}{\ystart - 1.5*\dy}
  \draw[gray!70, very thick] (6.5, \ystart+0.3) -- (6.5, \ylast-0.3);
  \foreach \i in {0,...,3} {
    \pgfmathsetmacro{\yy}{\ystart - \i*\dy}
    \draw[gray!70, thick] (5.9, \yy) -- (6.5, \yy);
  }

  % Two arrows from bus
  \pgfmathsetmacro{\youta}{\ystart - 0.9*\dy}
  \pgfmathsetmacro{\youtb}{\ystart - 2.1*\dy}
  \draw[->, gray!70, thick] (6.5, \youta) -- (7.0, \youta);
  \draw[->, gray!70, thick] (6.5, \youtb) -- (7.0, \youtb);

  % Two output boxes
  \node[cout, minimum width=24mm] at (7.9, \youta) {$\langle \hat{P}_i \rangle$};
  \node[cout, minimum width=24mm] at (7.9, \youtb) {$\langle \hat{P}_i\hat{P}_j \rangle$};
  \draw[->, gray, thick] (9.0, \ymid) -- (9.5, \ymid);
  \node[font=\sffamily\LARGE, text=black, anchor=west] at (9.6, \ymid)
    {$(6, N)$};
\end{scope}

% ============================================================
% (c) Hamiltonian Shadow
% Updated: added single-qubit Z gates inside pre-rotation box
% to represent the longitudinal field h_z * sum_i Z_i in H0.
% H0 = J * sum_i (XX+YY+ZZ)_{i,i+1}  +  h_z * sum_i Z_i
% ============================================================
\begin{scope}[shift={(22.5,0)}]
  \node[font=\sffamily\huge\bfseries, text=tcol] at (6.2,0.4)
    {(c) Hamiltonian Shadow};

  % Wires — extended to accommodate Z gates
  \foreach \i in {0,...,3} {
    \pgfmathsetmacro{\yy}{\ystart - \i*\dy}
    \draw[wg, thick] (1.6, \yy) -- (10.4, \yy);
  }
  \pgfmathsetmacro{\ylast}{\ystart - 3*\dy}
  \node[font=\sffamily\LARGE, text=wg] at (1.3, \ylast-0.7) {$\vdots$};

  % Pre-rotation dashed box — wider to include Z gates
  \draw[ggbord, dashed, thick, rounded corners=4pt]
    (1.7, \ystart+0.9) rectangle (6.5, \ylast-0.9);
  \node[font=\sffamily\huge\bfseries, text=ggbord, anchor=south]
    at (4.1, \ystart+0.9) {$e^{-i\tau H_0}$};

  % NN exchange interactions (XX+YY+ZZ terms)
  \pgfmathsetmacro{\ymidA}{\ystart - 0.5*\dy}
  \pgfmathsetmacro{\ymidB}{\ystart - 1.5*\dy}
  \pgfmathsetmacro{\ymidC}{\ystart - 2.5*\dy}
  \node[isg] at (2.7, \ymidA) {$XX$\\$YY$\\$ZZ$};
  \node[isg] at (2.7, \ymidC) {$XX$\\$YY$\\$ZZ$};
  \node[isg] at (4.1, \ymidB) {$XX$\\$YY$\\$ZZ$};

  % Single-qubit Z gates (longitudinal field h_z * sum_i Z_i)
  \foreach \i in {0,...,3} {
    \pgfmathsetmacro{\yy}{\ystart - \i*\dy}
    \node[zbg] at (5.7, \yy) {$Z$};
  }

  % Random Pauli rotations (after pre-rotation box)
  \node[pbg] at (7.9, \ystart)        {$U_Y$};
  \node[pbg] at (7.9, \ystart-\dy)    {$U_Z$};
  \node[pbg] at (7.9, \ystart-2*\dy)  {$U_X$};
  \node[pbg] at (7.9, \ystart-3*\dy)  {$U_Z$};

  % Measurements
  \foreach \i in {0,...,3} {
    \pgfmathsetmacro{\yy}{\ystart - \i*\dy}
    \node[meas] at (9.6, \yy) {};
    \drawmeter{9.6}{\yy}
  }

  % Dashed repeat
  \draw[gray, dashed, thick] (10.5, \ystart+0.5) -- (10.5, \ylast-0.5);

  % Classical bus
  \pgfmathsetmacro{\ymid}{\ystart - 1.5*\dy}
  \draw[gray!70, very thick] (11.1, \ystart+0.3) -- (11.1, \ylast-0.3);
  \foreach \i in {0,...,3} {
    \pgfmathsetmacro{\yy}{\ystart - \i*\dy}
    \draw[gray!70, thick] (10.5, \yy) -- (11.1, \yy);
  }
  \draw[->, gray!70, thick] (11.1, \ymid) -- (11.6, \ymid);

  % Output
  \node[cout] at (12.4, \ymid) {$\langle \hat{P}_i \rangle$};
  \draw[->, gray, thick] (13.4, \ymid) -- (13.9, \ymid);
  \node[font=\sffamily\LARGE, text=black, anchor=west] at (14.0, \ymid)
    {$(3, N)$};
\end{scope}

\end{tikzpicture}
